Moduli spaces of open strings have polylogarithmic Mirzakhani volumes

We show that the Mirzakhani volume, as introduced by Chekhov, of the moduli space of every crowned hyperbolic surface is naturally expressible as a sum of Gaussian rational multiples of polylogarithms evaluated at $\pm1$ and $\pm\sqrt{-1}$.

==> tikz-crown-two-tines.tex <==
\documentclass[tikz,border=5pt]{standalone}

\begin{document}
\begin{tikzpicture}[scale=1.5]

    % Symmetric eye boundary (smooth corners, tangent at ±x)
    \draw[thick, smooth cycle] 
        plot[domain=-1:1] (\x, {0.6*exp(-5*\x*\x)}) -- 
       plot[domain=1:-1] (\x, {-0.6*exp(-5*\x*\x)}) -- cycle;

    \draw[very thick, white] (-0.8,0) -- (0.8,0);



    % Eyeball (centered, no pupil)
    \filldraw[fill=white, thick] (0,0) circle (0.2cm);

     New lasso (black, around the eyeball, from and to the left corner)
    \draw[thick] 
        (-1,0) .. controls (-0.6,0) and (-0.3,0.2) .. (0,0.3)
              .. controls (0.1,0.35) and (0.27,0.3) .. (0.29,0)
            .. controls (0.27,-0.3) and (0.1,-0.35) .. (0,-0.3)
               .. controls (-0.3,-0.2) and (-0.6,0) .. (-1,0);

\draw (0.4,0.45) node {\tiny $\lambda_2$};

\draw (0.4,-0.45) node {\tiny $\lambda_1$};

\draw (0.4,0) node {\tiny $\lambda_3$};

\draw (-0.3,0) node {\tiny $d$};

\draw (-1,-0.1) node {\tiny $q_1$};

\draw (1,-0.1) node {\tiny $q_2$};

\draw[very thick, blue] (0.6,0.1) arc (160:200:0.3);

\draw[very thick, blue] (-0.6,0.1) arc (20:-20:0.3);

\end{tikzpicture}
\end{document}


==> tikz-crown-upper-half-plane.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}

\begin{tikzpicture}[scale=2]

  % Draw the upper half-plane
  %\fill[blue!10] (-0.2,0) rectangle (2,1.2);

  % Draw the real axis
  \draw[thick] (-2.5,0) -- (2.5,0);
  %\node at (2, -0.05) %{$\mathbb{R}$};

  % Draw the vertical geodesic from 0 to infinity
  \draw[thick, black] (0,0) -- (0,2.5);

    
  % Mark the endpoints
  \filldraw[black] (0.5,0) circle (0.02) node[below] {$q_1$};
  \filldraw[black] (1.2,0) circle (0.02) node[below] {$q_2$};
  \filldraw[black] (1.6,0) circle (0.02) node[below] {$q_3$};
  \filldraw[black] (2.4,0) circle (0.02) node[below] {$q_1'$};

  \draw[very thick, red] (1.2,0) arc (0:180:0.35);
  \draw[very thick, red] (1.6,0) arc (0:180:0.2);
  \draw[very thick, red] (2.4,0) arc (0:180:0.4);

  \draw[very thick, red] (0.5,0) arc (0:180:0.5);
  \draw[very thick, red] (2.4,0) arc (0:180:2.4);
  \draw[very thick, red] (2.4,0) arc (0:90:2.4);
  \draw[very thick, dash dot] (0.5,0) arc (0:90:0.5);
  \draw[very thick, dash dot] (1.2,0) arc (0:90:1.2);
  \draw[very thick, dash dot] (1.6,0) arc (0:90:1.6);
  \draw[very thick, dash dot] (2.4,0) arc (0:90:2.4);

  \filldraw[black] (0,0.5) circle (0.02) node[left] {$1$};
  \filldraw[black] (0,1.2) circle (0.02) node[left] {$e^{\Delta_1}$};
  \filldraw[black] (0,1.6) circle (0.02) node[left] {$e^{\Delta_2}$};
  \filldraw[black] (0,2.4) circle (0.02) node[left] {$e^{d}$};

  \draw[blue] (0.5,0) -- (0.5,2.5); 
  \draw[blue] (1.2,0) -- (1.2,2.5);
  \draw[blue] (1.6,0) -- (1.6,2.5);
  \draw[blue] (2.4,0) -- (2.4,2.5);



\draw [decorate,decoration={brace,amplitude=5pt}]
    (0.5,0) -- (1.2,0) node [midway,yshift=10pt] {\small{$A_1$}};  

\draw [decorate,decoration={brace,amplitude=5pt}]
    (1.2,0) -- (1.6,0) node [midway,yshift=8pt] {\tiny{$A_2$}}; 

%\draw [decorate,decoration={brace,amplitude=5pt}]
%    (1.6,0) -- (2.4,0) node [midway,yshift=8.5pt] {\tiny{$Q-A_1-A_2$}}; 

\node [font=\fontsize{8}{8}, blue] at (1.1,1.4) {$s_1$};

\node [font=\fontsize{8}{8}, blue] at (1.5,1.4) {$s_2$};

\end{tikzpicture}

\end{document}
